A sequential solution to the density classification task using an intermediate alphabet

We present a sequential cellular automaton of radius 2 1 as a solution to the density classification task that makes use of an intermediate alphabet, and converges to a clean fixed point with no remaining auxiliary or intermediate information. We extend this solution to arbitrary finite alphabets and to configurations in higher dimensions.

==> parts/exec13.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
  \newcommand{\xgap}{0.5}
  \newcommand{\ygap}{-1.3}

  %grid
  \draw[gray!50!white] foreach \x in {0, ..., 13} {
    (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 9.5)
  };
  \draw[gray!50!white] foreach \y in {0, ..., 10} {
    (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 12.5, \y * \ygap - \ygap / 2)
  };

  %Boolean values
  \foreach \x\y\nodetext
  in {
    0/0/0, 1/0/0, 2/0/0, 3/0/1, 4/0/0, 5/0/1, 6/0/1, 7/0/0, 8/0/1, 9/0/1, 10/0/0, 11/0/1, 12/0/0,
    0/1/0, 1/1/0, 2/1/0,
    3/8/0, 4/8/0, 5/8/0, 6/8/0, 7/8/0, 8/8/0, 9/8/0, 10/8/0, 11/8/0, 12/8/0,
    0/9/0, 1/9/0, 2/9/0, 3/9/0, 4/9/0, 5/9/0, 6/9/0, 7/9/0, 8/9/0, 9/9/0, 10/9/0, 11/9/0, 12/9/0
  }
  {
    \draw (\x * \xgap, \y * \ygap) node {\nodetext};
  }

  % we now process line by line
  % line 1
  \foreach \x\tapesymbol\memory
  in {
    3/X/\{1\}, 4/X/\B, 5/1/\B, 6/1/\B, 7/0/\B,
    8/1/\B, 9/1/\B, 10/0/\B, 11/1/\B, 12/0/\B
  }
  {
    \draw (\x * \xgap, 1 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 2, circ
  \foreach \x\tapesymbol\memory
  in {
    0/0/\B, 1/0/\B, 2/0/\B
  }
  {
    \draw (\x * \xgap, 2 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 2, bullet
  \foreach \x\tapesymbol\memory
  in {
    3/X/\emptyset, 4/X/\emptyset, 5/X/\{1\}, 6/1/\{1\}, 7/X/\B,
    8/1/\B, 9/1/\B, 10/0/\B, 11/1/\B, 12/0/\B
  }
  {
    \draw (\x * \xgap, 2 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 3, bullet
  \foreach \x\tapesymbol\memory
  in {
    0/0/\B, 1/0/\B, 2/0/\B
  }
  {
    \draw (\x * \xgap, 3 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 3, circ
  \foreach \x\tapesymbol\memory
  in {
    3/X/\emptyset, 4/X/\emptyset, 5/X/\emptyset, 6/X/\{1\}, 7/X/\{1\},
    8/1/\{1\}, 9/1/\{1\}, 10/X/\B, 11/1/\B, 12/0/\B
  }
  {
    \draw (\x * \xgap, 3 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 4, circ
  \foreach \x\tapesymbol\memory
  in {
    0/0/\B, 1/0/\B, 2/0/\B
  }
  {
    \draw (\x * \xgap, 4 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 4, bullet
  \foreach \x\tapesymbol\memory
  in {
    3/X/\emptyset, 4/X/\emptyset, 5/X/\emptyset, 6/X/\emptyset, 7/X/\emptyset,
    8/X/\{1\}, 9/1/\{1\}, 10/X/\{1\}, 11/1/\{1\}, 12/X/\B
  }
  {
    \draw (\x * \xgap, 4 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 5, bullet
  \foreach \x\tapesymbol\memory
  in {
    0/0/\B, 1/0/\B, 2/0/\B
  }
  {
    \draw (\x * \xgap, 5 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 5, circ
  \foreach \x\tapesymbol\memory
  in {
    3/X/\emptyset, 4/X/\emptyset, 5/X/\emptyset, 6/X/\emptyset, 7/X/\emptyset,
    8/X/\emptyset, 9/X/\{1\}, 10/X/\{1\}, 11/1/\{1\}, 12/X/\{1\}
  }
  {
    \draw (\x * \xgap, 5 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 6, circ
  \foreach \x\tapesymbol\memory
  in {
    0/X/\B, 1/0/\B, 2/0/\B
  }
  {
    \draw (\x * \xgap, 6 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 6, bullet
  \foreach \x\tapesymbol\memory
  in {
    3/X/\emptyset, 4/X/\emptyset, 5/X/\emptyset, 6/X/\emptyset, 7/X/\emptyset,
    8/X/\emptyset, 9/X/\emptyset, 10/X/\emptyset, 11/X/\{1\}, 12/X/\{1\}
  }
  {
    \draw (\x * \xgap, 6 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 7, bullet
  \foreach \x\tapesymbol\memory
  in {
    0/X/\{1\}, 1/X/\B, 2/0/\B
  }
  {
    \draw (\x * \xgap, 7 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 7, circ
  \foreach \x\tapesymbol\memory
  in {
    3/X/\emptyset, 4/X/\emptyset, 5/X/\emptyset, 6/X/\emptyset, 7/X/\emptyset,
    8/X/\emptyset, 9/X/\emptyset, 10/X/\emptyset, 11/X/\emptyset, 12/X/\emptyset
  }
  {
    \draw (\x * \xgap, 7 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

  % line 8, circ
  \foreach \x\tapesymbol\memory
  in {
    0/X/\emptyset, 1/X/\emptyset, 2/X/\{0\}
  }
  {
    \draw (\x * \xgap, 8 * \ygap)
      node {$\begin{matrix}
        \circ \\
        \tapesymbol \\
        \memory
      \end{matrix}$};
  }

\end{tikzpicture}
}


==> parts/exec2D.tex <==
\scalebox{0.8}{
\begin{tikzpicture}
  \newcommand{\xgap}{0.9}
  \newcommand{\ygap}{1.4}
  \newcommand{\largexgap}{3.1cm}
  \newcommand{\largeygap}{-4.8cm}

  \begin{scope}[xshift=\largexgap * 0, yshift=\largeygap * 0]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %values
    \foreach \x\y\nodetext
    in {
      0/0/2, 1/0/2, 2/0/0,
      0/1/1, 1/1/2, 2/1/2,
      0/2/0, 1/2/1, 2/2/0
    }
    {
      \draw (\x * \xgap, \y * \ygap) node {\nodetext};
    }
  \end{scope}

  \begin{scope}[xshift=\largexgap * 1, yshift=\largeygap * 0]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %S values
    \draw (0 * \xgap, 2 * \ygap) node {0};

    %Intermediate values
    \foreach \x\y\tapesymbol\memory
    in {
      0/0/2/S, 1/0/2/S, 2/0/0/S,
      1/1/X/S, 2/1/2/S,
      1/2/X/\{1\}
    }
    {
      \draw (\x * \xgap, \y * \ygap)
        node {$\begin{matrix}
          \circ \\
          \tapesymbol \\
          \memory
        \end{matrix}$};
    }

    %Manual values
    \draw (0 * \xgap, 1 * \ygap)
      node {$\begin{matrix}
        \circ \\
        1 \\
        \{0, 1\}
      \end{matrix}$};

    \draw (2 * \xgap, 2 * \ygap)
      node {$\begin{matrix}
        \circ \\
        X \\
        \{0, 1\}
      \end{matrix}$};
  \end{scope}

  \begin{scope}[xshift=\largexgap * 2, yshift=\largeygap * 0]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %Isolated value
    \draw (0 * \xgap, 2 * \ygap)
      node {$\begin{matrix}
        \circ \\
        0 \\
        S
      \end{matrix}$
    };

    %Intermediate values
    \foreach \x\y\tapesymbol\memory
    in {
      2/0/X/S,
      0/1/X/\{1\}, 1/1/X/\{1\},
      1/2/X/\emptyset, 2/2/X/\emptyset
    }
    {
      \draw (\x * \xgap, \y * \ygap)
        node {$\begin{matrix}
          \bullet \\
          \tapesymbol \\
          \memory
        \end{matrix}$};
    }

    %Manual values
    \draw (0 * \xgap, 0 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        2 \\
        \{1, 2\}
      \end{matrix}$};

    \draw (1 * \xgap, 0 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        2 \\
        \{1, 2\}
      \end{matrix}$};

    \draw (2 * \xgap, 1 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        X \\
        \{1, 2\}
      \end{matrix}$};
  \end{scope}

  \begin{scope}[xshift=\largexgap * 3, yshift=\largeygap * 0]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %Isolated value
    \draw (0 * \xgap, 2 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        0 \\
        S
      \end{matrix}$
    };

    %Intermediate values
    \foreach \x\y\tapesymbol\memory
    in {
      0/0/X/\{2\}, 1/0/2/\{2\}, 2/0/X/\{2\},
      0/1/X/\emptyset, 1/1/X/\emptyset, 2/1/X/\emptyset,
      1/2/X/\emptyset, 2/2/X/\emptyset
    }
    {
      \draw (\x * \xgap, \y * \ygap)
        node {$\begin{matrix}
          \circ \\
          \tapesymbol \\
          \memory
        \end{matrix}$};
    }
  \end{scope}

  \begin{scope}[xshift=\largexgap * 4, yshift=\largeygap * 0]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %Isolated value
    \draw (0 * \xgap, 2 * \ygap)
      node {$\begin{matrix}
        \circ \\
        X \\
        \{0, 2\}
      \end{matrix}$
    };

    %Intermediate values
    \foreach \x\y\tapesymbol\memory
    in {
      0/0/X/\emptyset, 1/0/X/\{2\}, 2/0/X/\{2\},
      0/1/X/\emptyset, 1/1/X/\emptyset, 2/1/X/\emptyset,
      1/2/X/\emptyset, 2/2/X/\emptyset
    }
    {
      \draw (\x * \xgap, \y * \ygap)
        node {$\begin{matrix}
          \bullet \\
          \tapesymbol \\
          \memory
        \end{matrix}$};
    }
  \end{scope}

  \begin{scope}[xshift=\largexgap * 0, yshift=\largeygap * 1]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %Isolated value
    \draw (0 * \xgap, 2 * \ygap)
      node {$\begin{matrix}
        \bullet \\
        X \\
        \{2\}
      \end{matrix}$
    };

    %S values
    \foreach \x\y\tapesymbol\memory
    in {
      0/0, 1/0, 2/0,
      0/1, 1/1, 2/1,
      1/2, 2/2
    }
    {
      \draw (\x * \xgap, \y * \ygap)
        node {$2$};
    }
  \end{scope}

  \begin{scope}[xshift=\largexgap * 1, yshift=\largeygap * 1]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %S values
    \foreach \x\y\tapesymbol\memory
    in {
      0/0, 1/0, 2/0,
      0/1, 1/1, 2/1,
      0/2, 1/2, 2/2
    }
    {
      \draw (\x * \xgap, \y * \ygap)
        node {$2$};
    }
  \end{scope}

  \begin{scope}[xshift=\largexgap * 4, yshift=\largeygap * 1]
    %grid
    \draw[gray!50!white] foreach \x in {0, ..., 3} {
      (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 2.5)
    };
    \draw[gray!50!white] foreach \y in {0, ..., 3} {
      (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 2.5, \y * \ygap - \ygap / 2)
    };

    %coordinates
    \foreach \x\y\ry
    in {
      0/0/2, 1/0/2, 2/0/2,
      0/1/1, 1/1/1, 2/1/1,
      0/2/0, 1/2/0, 2/2/0
    }
    {
      \draw (\x * \xgap, \y * \ygap)
        node {$(\x, \ry)$};
    }
  \end{scope}

\end{tikzpicture}
}


==> parts/exec7.tex <==
\begin{tikzpicture}
  \newcommand{\xgap}{0.5}
  \newcommand{\ygap}{1.3}

  %grid
  \draw[gray!50!white] foreach \x in {0, ..., 7} {
    (\x * \xgap - \xgap / 2, - \ygap / 2) -- (\x * \xgap - \xgap / 2, \ygap * 5.5)
  };
  \draw[gray!50!white] foreach \y in {0, ..., 6} {
    (- \xgap / 2, \y * \ygap - \ygap / 2) -- (\xgap * 6.5, \y * \ygap - \ygap / 2)
  };

  %Boolean values
  \foreach \x\y\nodetext
  in {
    0/0/0, 1/0/0, 2/0/0, 3/0/0, 4/0/0, 5/0/0, 6/0/0,
    3/1/0, 4/1/0, 5/1/0, 6/1/0,
    0/4/0, 1/4/0, 2/4/0,
    0/5/0, 1/5/0, 2/5/0, 3/5/1, 4/5/0, 5/5/1, 6/5/0
  }
  {
    \draw (\x * \xgap, \y * \ygap) node {\nodetext};
  }

  % bar 0
  \foreach \x\y\tapesymbol\memory
  in {
    0/2/0/\B, 1/2/0/\B, 2/2/0/\B,
    3/3/X/\emptyset, 4/3/X/\emptyset, 5/3/X/\{1\}, 6/3/X/\B
  }
  {
    \draw (\x * \xgap, \y * \ygap) node {$\begin{matrix} \bullet \\ \tapesymbol \\ \memory \end{matrix}$};
  }

  % bar 1
  \foreach \x\y\tapesymbol\memory
  in {
    0/1/X/\{0\}, 1/1/0/\{0\}, 2/1/0/\{0\},
    3/2/X/\emptyset, 4/2/X/\emptyset, 5/2/X/\emptyset, 6/2/X/\emptyset,
    0/3/0/\B, 1/3/0/\B, 2/3/0/\B,
    3/4/X/\{1\}, 4/4/X/\B, 5/4/1/\B, 6/4/0/\B
  }
  {
    \draw (\x * \xgap, \y * \ygap) node {$\begin{matrix} \circ \\ \tapesymbol \\ \memory \end{matrix}$};
  }

\end{tikzpicture}

